Efficient Area-based and Speaker-Agnostic Source Separation

This paper introduces an area-based source separation method designed for virtual meeting scenarios. The aim is to preserve speech signals from an unspecified number of sources within a defined spatial area in front of a linear microphone array, while suppressing all other sounds. Therefore, we employ an efficient neural network architecture adapted for multi-channel input to encompass the predefined target area. To evaluate the approach, training data and specific test scenarios including multiple target and interfering speakers, as well as background noise are simulated. All models are rated according to DNSMOS and scale-invariant signal-to-distortion ratio. Our experiments show that the proposed method separates speech from multiple speakers within the target area well, besides being of very low complexity, intended for real-time processing. In addition, a power reduction heatmap is used to demonstrate the networks' ability to identify sources located within the target area. We put our approach in context with a well-established baseline for speaker-speaker separation and discuss its strengths and challenges.

==> cruse.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Rectangle [id:dp7442826993120968] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (100,40) -- (116,40) -- (116,160) -- (100,160) -- cycle ;
%Shape: Rectangle [id:dp929926605418642] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (133,45.56) -- (149,45.56) -- (149,150.56) -- (133,150.56) -- cycle ;
%Shape: Rectangle [id:dp2642539861652936] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (166,56.33) -- (182,56.33) -- (182,146.33) -- (166,146.33) -- cycle ;
%Shape: Rectangle [id:dp9973099711144061] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (199,61.67) -- (215,61.67) -- (215,140.37) -- (199,140.37) -- cycle ;
%Shape: Rectangle [id:dp4170426461172072] 
\draw  [fill={rgb, 255:red, 211; green, 229; blue, 248 }  ,fill opacity=1 ] (232,64.33) -- (248,64.33) -- (248,139.33) -- (232,139.33) -- cycle ;
%Shape: Rectangle [id:dp5677284364172226] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (265,61.61) -- (281,61.61) -- (281,140.33) -- (265,140.33) -- cycle ;
%Shape: Rectangle [id:dp8837872691984318] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (298,57) -- (314,57) -- (314,147) -- (298,147) -- cycle ;
%Shape: Rectangle [id:dp4578031837993163] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (331,49.56) -- (347,49.56) -- (347,154.56) -- (331,154.56) -- cycle ;
%Shape: Rectangle [id:dp23408278998755305] 
\draw  [fill={rgb, 255:red, 246; green, 228; blue, 186 }  ,fill opacity=1 ] (364,40) -- (380,40) -- (380,160) -- (364,160) -- cycle ;
%Straight Lines [id:da3748101721291097] 
\draw    (89.38,100) -- (98.71,100) ;
\draw [shift={(100.71,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da48479041189449146] 
\draw    (380,100) -- (389.33,100) ;
\draw [shift={(391.33,100)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Or [id:dp4961900475621943] 
\draw   (250.67,100.06) .. controls (250.67,98.67) and (251.79,97.56) .. (253.17,97.56) .. controls (254.55,97.56) and (255.67,98.67) .. (255.67,100.06) .. controls (255.67,101.44) and (254.55,102.56) .. (253.17,102.56) .. controls (251.79,102.56) and (250.67,101.44) .. (250.67,100.06) -- cycle ; \draw   (250.67,100.06) -- (255.67,100.06) ; \draw   (253.17,97.56) -- (253.17,102.56) ;
%Straight Lines [id:da9490984327274736] 
\draw    (115.51,100.09) -- (131.56,100.09) ;
\draw [shift={(133.56,100.09)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp14639433536634405] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (120,100.13) .. controls (120,99.02) and (120.9,98.13) .. (122,98.13) .. controls (123.1,98.13) and (124,99.02) .. (124,100.13) .. controls (124,101.23) and (123.1,102.13) .. (122,102.13) .. controls (120.9,102.13) and (120,101.23) .. (120,100.13) -- cycle ;
%Straight Lines [id:da5850241005886291] 
\draw    (149.51,100.09) -- (163.71,100.18) ;
\draw [shift={(165.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8326918548568014] 
\draw    (182.51,100.09) -- (196.71,100.18) ;
\draw [shift={(198.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp49272137957767637] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152.48,100.13) .. controls (152.48,99.02) and (153.37,98.13) .. (154.48,98.13) .. controls (155.58,98.13) and (156.48,99.02) .. (156.48,100.13) .. controls (156.48,101.23) and (155.58,102.13) .. (154.48,102.13) .. controls (153.37,102.13) and (152.48,101.23) .. (152.48,100.13) -- cycle ;
%Shape: Circle [id:dp48654245368768423] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.48,100.13) .. controls (185.48,99.02) and (186.37,98.13) .. (187.48,98.13) .. controls (188.58,98.13) and (189.48,99.02) .. (189.48,100.13) .. controls (189.48,101.23) and (188.58,102.13) .. (187.48,102.13) .. controls (186.37,102.13) and (185.48,101.23) .. (185.48,100.13) -- cycle ;
%Straight Lines [id:da14410226517654645] 
\draw    (215.51,100.09) -- (229.71,100.18) ;
\draw [shift={(231.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Circle [id:dp0926704914143438] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (218.48,100.13) .. controls (218.48,99.02) and (219.37,98.13) .. (220.48,98.13) .. controls (221.58,98.13) and (222.48,99.02) .. (222.48,100.13) .. controls (222.48,101.23) and (221.58,102.13) .. (220.48,102.13) .. controls (219.37,102.13) and (218.48,101.23) .. (218.48,100.13) -- cycle ;
%Straight Lines [id:da5660527604781784] 
\draw    (248.51,100.09) -- (262.71,100.18) ;
\draw [shift={(264.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Or [id:dp8096745562100419] 
\draw   (283.67,100.06) .. controls (283.67,98.67) and (284.79,97.56) .. (286.17,97.56) .. controls (287.55,97.56) and (288.67,98.67) .. (288.67,100.06) .. controls (288.67,101.44) and (287.55,102.56) .. (286.17,102.56) .. controls (284.79,102.56) and (283.67,101.44) .. (283.67,100.06) -- cycle ; \draw   (283.67,100.06) -- (288.67,100.06) ; \draw   (286.17,97.56) -- (286.17,102.56) ;
%Straight Lines [id:da719755379212298] 
\draw    (281.51,100.09) -- (295.71,100.18) ;
\draw [shift={(297.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Or [id:dp04551619762987247] 
\draw   (316.67,100.06) .. controls (316.67,98.67) and (317.79,97.56) .. (319.17,97.56) .. controls (320.55,97.56) and (321.67,98.67) .. (321.67,100.06) .. controls (321.67,101.44) and (320.55,102.56) .. (319.17,102.56) .. controls (317.79,102.56) and (316.67,101.44) .. (316.67,100.06) -- cycle ; \draw   (316.67,100.06) -- (321.67,100.06) ; \draw   (319.17,97.56) -- (319.17,102.56) ;
%Straight Lines [id:da7265951265002867] 
\draw    (314.51,100.09) -- (328.71,100.18) ;
\draw [shift={(330.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Flowchart: Or [id:dp603873581290616] 
\draw   (349.67,100.06) .. controls (349.67,98.67) and (350.79,97.56) .. (352.17,97.56) .. controls (353.55,97.56) and (354.67,98.67) .. (354.67,100.06) .. controls (354.67,101.44) and (353.55,102.56) .. (352.17,102.56) .. controls (350.79,102.56) and (349.67,101.44) .. (349.67,100.06) -- cycle ; \draw   (349.67,100.06) -- (354.67,100.06) ; \draw   (352.17,97.56) -- (352.17,102.56) ;
%Straight Lines [id:da4693461320851229] 
\draw    (347.51,100.09) -- (361.71,100.18) ;
\draw [shift={(363.71,100.19)}, rotate = 180.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4536874340744661] 
\draw    (122,100) -- (122,174.09) ;
%Straight Lines [id:da6005228196910134] 
\draw    (220.48,102.13) -- (220.43,157.18) ;
%Straight Lines [id:da055756540406628585] 
\draw    (253.16,104.56) -- (253.13,111.12) -- (252.93,156.68) ;
\draw [shift={(253.17,102.56)}, rotate = 90.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da07416131219296529] 
\draw    (187.48,102.13) -- (187.67,156.12) ;
%Straight Lines [id:da33702553593778806] 
\draw    (154.48,102.13) -- (154.21,180.59) ;
%Straight Lines [id:da7745759474370044] 
\draw    (286.18,104.56) -- (286.67,171.46) ;
\draw [shift={(286.17,102.56)}, rotate = 89.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da24734448479117888] 
\draw    (319.16,104.56) -- (319.01,164.99) ;
\draw [shift={(319.17,102.56)}, rotate = 90.14] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Straight Lines [id:da028900020930247683] 
\draw    (352.16,105) -- (352.03,189.13) ;
\draw [shift={(352.17,103)}, rotate = 90.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Shape: Rectangle [id:dp596876859841431] 
\draw  [fill={rgb, 255:red, 242; green, 189; blue, 195 }  ,fill opacity=1 ] (176.67,155.78) -- (205.67,155.78) -- (205.67,177.28) -- (176.67,177.28) -- cycle ;

%Shape: Rectangle [id:dp7135511268156637] 
\draw  [fill={rgb, 255:red, 242; green, 189; blue, 195 }  ,fill opacity=1 ] (222.33,146.37) -- (251.33,146.37) -- (251.33,167.86) -- (222.33,167.86) -- cycle ;

%Shape: Rectangle [id:dp7972214447046356] 
\draw  [fill={rgb, 255:red, 242; green, 189; blue, 195 }  ,fill opacity=1 ] (108.17,174.03) -- (137.17,174.03) -- (137.17,195.53) -- (108.17,195.53) -- cycle ;

%Shape: Rectangle [id:dp9015102295207719] 
\draw  [fill={rgb, 255:red, 242; green, 189; blue, 195 }  ,fill opacity=1 ] (298.63,164.53) -- (327.63,164.53) -- (327.63,186.03) -- (298.63,186.03) -- cycle ;

%Straight Lines [id:da1211165059432] 
\draw    (220.05,156.7) -- (222.41,156.7) ;
%Straight Lines [id:da29458441533575175] 
\draw    (251.05,156.97) -- (253.41,156.97) ;
%Straight Lines [id:da9100734686410593] 
\draw    (206,171) -- (286.67,171) ;
%Straight Lines [id:da281686163125896] 
\draw    (153.7,180.59) -- (298.53,180.18) ;
%Straight Lines [id:da5690366605180753] 
\draw    (136.93,188.18) -- (352.03,188.68) ;

% Text Node
\draw (102.51,135.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {Conv + PReLU};
% Text Node
\draw (135.84,135.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {Conv + PReLU};
% Text Node
\draw (169,135.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {Conv + PReLU};
% Text Node
\draw (202,134.5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {Conv + PReLU};
% Text Node
\draw (76.4,131.09) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-270]  {$[\mathbf{Y}_{m=1} ,\mathbf{Y}_{m=2}]$};
% Text Node
\draw (235,135.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {grouped GRU};
% Text Node
\draw (268,138.33) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {ConvT + PReLU};
% Text Node
\draw (301,139) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {ConvT + PReLU};
% Text Node
\draw (334,139.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {ConvT + PReLU};
% Text Node
\draw (367,138.17) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,rotate=-269.99] [align=left] {ConvT + tanh};
% Text Node
\draw (392,95.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$Q$};
% Text Node
\draw (178.69,165.8) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1$\displaystyle \times $1};
% Text Node
\draw (178.67,157.16) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conv\\};
% Text Node
\draw (224.33,147.74) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conv\\};
% Text Node
\draw (224.35,156.38) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1$\displaystyle \times $1};
% Text Node
\draw (110.17,175.41) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conv\\};
% Text Node
\draw (110.19,184.05) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1$\displaystyle \times $1};
% Text Node
\draw (300.63,165.91) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Conv\\};
% Text Node
\draw (300.65,174.55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {1$\displaystyle \times $1};


\end{tikzpicture}


==> setup.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Triangle [id:dp9570167768471152] 
\draw  [color={rgb, 255:red, 143; green, 203; blue, 75 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.28 ][dash pattern={on 4.5pt off 4.5pt}] (163.87,170.36) -- (196.92,234.89) -- (131,234.98) -- cycle ;
%Shape: Circle [id:dp3019703316102853] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (155.83,170.4) .. controls (155.83,169.02) and (156.95,167.9) .. (158.33,167.9) .. controls (159.71,167.9) and (160.83,169.02) .. (160.83,170.4) .. controls (160.83,171.78) and (159.71,172.9) .. (158.33,172.9) .. controls (156.95,172.9) and (155.83,171.78) .. (155.83,170.4) -- cycle ;
%Shape: Circle [id:dp14562496880685705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (167.5,170.23) .. controls (167.5,168.85) and (168.62,167.73) .. (170,167.73) .. controls (171.38,167.73) and (172.5,168.85) .. (172.5,170.23) .. controls (172.5,171.61) and (171.38,172.73) .. (170,172.73) .. controls (168.62,172.73) and (167.5,171.61) .. (167.5,170.23) -- cycle ;
%Shape: Triangle [id:dp0744669558233364] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=0.6 ] (164.09,170.37) -- (130.78,105.86) -- (197.15,105.74) -- cycle ;
%Shape: Arc [id:dp5568642895530261] 
\draw  [draw opacity=0] (151.88,147.09) .. controls (154.75,142.2) and (159.64,139.01) .. (165.15,139.07) .. controls (169.95,139.13) and (174.22,141.65) .. (177.06,145.58) -- (164.93,157.11) -- cycle ; \draw   (151.88,147.09) .. controls (154.75,142.2) and (159.64,139.01) .. (165.15,139.07) .. controls (169.95,139.13) and (174.22,141.65) .. (177.06,145.58) ;  
%Shape: Square [id:dp9017904726962845] 
\draw   (98.48,105.29) -- (228.61,105.29) -- (228.61,235.42) -- (98.48,235.42) -- cycle ;

% Text Node
\draw (147.01,115.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 95; green, 124; blue, 65 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (189.01,130.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (160.34,147.06) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\alpha $};
% Text Node
\draw (126.34,175.37) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Microphone array};
% Text Node
\draw (185.34,191.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{X: Speech}};
% Text Node
\draw (170.01,123.52) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 95; green, 124; blue, 65 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (124.01,157.86) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {\textbf{X}};
% Text Node
\draw (116,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$\bigstar $};
% Text Node
\draw (192.01,202.19) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textbf{: Noise}};
% Text Node
\draw (184,202.07) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\bigstar $};


\end{tikzpicture}

